Convex Network Flows

We introduce a general framework for flow problems over hypergraphs. In our problem formulation, which we call the convex flow problem, we have a concave utility function for the net flow at every node and a concave utility function for each edge flow. The objective is to maximize the sum of these utilities, subject to constraints on the flows allowed at each edge, which we only assume to be a convex set. This framework not only includes many classic problems in network optimization, such as max flow, min-cost flow, and multi-commodity flows, but also generalizes these problems to allow, for example, concave edge gain functions. In addition, our framework includes applications spanning a number of fields: optimal power flow over lossy networks, routing and resource allocation in ad-hoc wireless networks, Arrow-Debreu Nash bargaining, and order routing through financial exchanges, among others. We show that the convex flow problem has a dual with a number of interesting interpretations, and that this dual decomposes over the edges of the hypergraph. Using this decomposition, we propose a fast solution algorithm that parallelizes over the edges and admits a clean problem interface. We provide an open source implementation of this algorithm in the Julia programming language, which we show is significantly faster than the state-of-the-art commercial convex solver Mosek.

==> (inline-ps-0) <==

        %!PS-Adobe-3.0 EPSF-3.0
        %%BoundingBox: 19 19 221 221
        %%CreationDate: Mon Sep 29 1997
        %%Creator: programmed by hand (JK)
        %%EndComments
        gsave
        newpath
          20 20 moveto
          20 220 lineto
          220 220 lineto
          220 20 lineto
        closepath
        2 setlinewidth
        gsave
          .4 setgray fill
        grestore
        stroke
        grestore
    

==> figures/concave-edge-example.tex <==
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        axis on top=true,
        xmin=-1, xmax=0.1,
        ymin=-0.1, ymax=1,
        axis lines=center,
        xlabel={$z_1$},
        ylabel={$z_2$},
        grid=major,
        legend pos=outer north east,
        samples=200,
        domain=-4:4,
        xtick=\empty,
        ytick=\empty
        ]
        % \addplot[black, very thick, domain=0:0.5] {x/(x - 1)};
        \addplot[black, very thick, domain=-1:0] {sqrt(-x)};
        \addplot[gray!30, domain=-1:0, fill, opacity=0.6, draw=none] {sqrt(-x)} -| (-1, 0) -- cycle;
        % \addplot[gray!30, domain=0:0.5, fill, opacity=0.6, draw=none] ({x/(x - 1)}, x) -| (-4,-4) -- cycle;
        % \addplot[gray!30, domain=0:0.5, fill, opacity=0.6, draw=none] {x/(x - 1)} -| (0.5, -1) -- (0.5, -4) -- (-4,-4) -- cycle;
        \node at (-0.6, 0.4) {$T$};

        % \draw[black, very thick] (-1, 1) -- (-1, 0);
        \draw[black, very thick] (0, 0) -- (-1, 0);
    \end{axis}
\end{tikzpicture}

==> figures/cost-function-example.tex <==
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        axis on top=true,
        xmin=-0.1, xmax=1,
        ymin=-0.1, ymax=1,
        axis lines=center,
        xlabel={$w$},
        xlabel style={at={(ticklabel cs:1)}, anchor=west},
        ylabel={$c(w)$},
        ylabel style={at={(ticklabel cs:1)}, anchor=south},
        grid=major,
        legend pos=outer north east,
        samples=200,
        domain=-4:4,
        xtick=\empty,
        ytick=\empty
        ]
        % Set T
        \addplot[black, very thick, domain=0:1] {(x)^2};
        % \addplot[gray!30, domain=-4:0, fill, opacity=0.6, draw=none] {-x} -| (-4, 0) -- cycle;
        % \node at (-2.75, 1.25) {$T$};
        % \draw[black, very thick] (-4, 4) -- (-4, 0);
        % \draw[black, very thick] (0, 0) -- (-4, 0);
    \end{axis}
\end{tikzpicture}

==> figures/cost-function-vi-example.tex <==
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        axis on top=true,
        xmin=-1, xmax=0.1,
        ymin=-1, ymax=0.1,
        axis lines=center,
        xlabel={$x_1$},
        xlabel style={at={(ticklabel cs:1)}, anchor=west},
        ylabel={$V(x) = -c(-x_1)$},
        ylabel style={at={(ticklabel cs:1)}, anchor=south},
        grid=major,
        legend pos=outer north east,
        samples=200,
        domain=-4:4,
        xtick=\empty,
        ytick=\empty
        ]
        % Set T
        \addplot[black, very thick, domain=-4:0] {-(x)^2};
        % \addplot[gray!30, domain=-4:0, fill, opacity=0.6, draw=none] {-x} -| (-4, 0) -- cycle;
        % \node at (-2.75, 1.25) {$T$};
        % \draw[black, very thick] (-4, 4) -- (-4, 0);
        % \draw[black, very thick] (0, 0) -- (-4, 0);
    \end{axis}
\end{tikzpicture}

==> figures/fisher-mkt.tex <==
    % \begin{tikzpicture}[
    %     ->,
    %     >=Stealth,
    %     shorten >=1pt,
    %     auto,
    %     node distance=2cm,
    %      thick,
    %     main node/.style={circle,
    %     draw,
    %     font=\sffamily\Large\bfseries}
    % ]
        
    %     % Nodes set B
    %     \node (buyers) at (0,0) {$B$};
    %     \node[main node] (b1) at (0,-1) {$1$};
    %     \node at (0,-2) {\vdots};
    %     \node[main node] (bi) at (0,-3) {$i$};
    %     \node at (0,-4) {\vdots};
    %     \node[main node] (bm) at (0,-5) {$m$};
        
    %     % Sink node & edges to sink node
    %     \node[main node] (sink) at (-2.5,-3) {$t$};
    %     \foreach \x in {1,i,m}
    %         \draw (b\x) -- (sink);

    %     % label utility function
    %     \node[left] at (-1,-1.5) {$m_1\log(\cdot)$};
        
    %     % Nodes set G
    %     \node (goods) at (4,0) {$G$};
    %     \node[main node] (g1) at (4,-1) {$1$};
    %     \node at (4,-2) {\vdots};
    %     \node[main node] (gj) at (4,-3) {$j$};
    %     \node at (4,-4) {\vdots};
    %     \node[main node] (gn) at (4,-5) {$n$};
        
    %     % Edges
    %     \foreach \x in {1,j,n}
    %     {
    %         \draw[blue] (g\x) -- (bi);
    %         \draw[red] (g\x) -- (b1);
    %     }
        
    %     % label for edges
    %     \node[red,above] at (2,-1) {$u_{1}(x_1)$};
    %     \node[blue] at (2,-4.5) {$u_{i}(x_i)$};
        
    %     % % Flow into G
    %     \draw[->] (6,-1) node[right] {1} -- (g1);
    %     \draw[->] (6,-3) node[right] {1} -- (gj);
    %     \draw[->] (6,-5) node[right] {1} -- (gn);
        
    % \end{tikzpicture}

\begin{tikzpicture}[
    ->,
    >=Stealth,
    shorten >=1pt,
    auto,
    node distance=2cm,
     thick,
    main node/.style={circle,
    draw,
    font=\sffamily\Large\bfseries}
]
    
    % Nodes set B
    \node (buyers) at (0,0) {buyers};
    \node[main node, minimum size=1cm] (b1) at (0,-1) {\small $1$ };
    \node at (0,-2) {\vdots};
    \node[main node, minimum size=1cm] (bi) at (0,-3) {\small $i$ };
    \node at (0,-4) {\vdots};
    \node[main node, minimum size=1cm] (bm) at (0,-5) {\small $n_b$ };
    
    % Sink node & edges to sink node
    \foreach \x in {1,i,m}
        \draw (b\x) -- ++(-2,0);
    
    \node[red, left] at (-2,-1) {$y_1 = u_1(x_1)$};
    \node[blue, left] at (-2,-3) {$y_i = u_i(x_i)$};
    \node[teal, left] at (-2,-5) {$y_m = u_{n_b}(x_{n_b})$};

    % label utility function
    % \node[left] at (-1,-1.5) {$m_1\log(\cdot)$};
    
    % Nodes set G
    \node (goods) at (4,0) {goods};
    \node[main node, minimum size=1cm] (g1) at (4,-1) {\tiny $n_b + 1$ };
    \node at (4,-2) {\vdots};
    \node[main node, minimum size=1cm] (gj) at (4,-3) {\small $j$ };
    \node at (4,-4) {\vdots};
    \node[main node, minimum size=1cm] (gn) at (4,-5) {\small $n_g$ };
    
    % Edges
    \foreach \x in {1,j,n}
    {
        \draw[red] (g\x) -- (b1);
        \draw[blue] (g\x) -- (bi);
        \draw[teal] (g\x) -- (bm);
    }
    % \draw[teal] (gj) -- (bm);
    % \draw[teal] (gn) -- (bm);
    
    % label for edges
    % \node[red,above] at (2,-1) {$U_{1}(x_1)$};
    % \node[blue] at (2,-4.5) {$U_{i}(x_i)$};
    
    % % Flow into G
    % \node[blue, right] at (5,-1) {$y_{m+1} = 0$};
    % \node[blue, right] at (5,-3) {$y_{m+j} = 0$};
    % \node[blue, right] at (5,-5) {$y_{m+n} = 0$};
    \draw[->] (6,-1) node[right] {$y_{n_b+1} \ge -1$} -- (g1);
    \draw[->] (6,-3) node[right] {$y_{j} \ge -1$} -- (gj);
    \draw[->] (6,-5) node[right] {$y_{n_b+n_g} \ge -1$} -- (gn);
    
a    \end{tikzpicture}

==> figures/gain-function-example.tex <==
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        axis on top=true,
        xmin=-0.1, xmax=1,
        ymin=-0.1, ymax=1,
        axis lines=center,
        xlabel={$w$},
        % xlabel style={at={(ticklabel cs:1)}, anchor=west},
        ylabel={$\gamma(w)$},
        % ylabel style={at={(ticklabel cs:1)}, anchor=south},
        grid=major,
        legend pos=outer north east,
        samples=200,
        domain=-4:4,
        xtick=\empty,
        ytick=\empty
        ]
        % Set T
        \addplot[black, very thick, domain=0:1] {sqrt(x)};
    \end{axis}
\end{tikzpicture}

==> figures/opf-T.tex <==
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        axis on top=true,
        xmin=-4.5, xmax=0.5,
        ymin=-0.5, ymax=4.5,
        axis lines=center,
        xlabel={$z_1$},
        ylabel={$z_2$},
        grid=major,
        legend pos=outer north east,
        samples=200,
        domain=-4:4,
        xtick=\empty,
        ytick=\empty
        ]
        % \addplot[black, very thick, domain=0:0.5] {x/(x - 1)};
        \addplot[black, very thick, domain=-4:0] {3*-x - 16*(ln(1 + exp(-x/4)) - ln(2))};
        \addplot[gray!30, domain=-4:0, fill, opacity=0.6, draw=none] {3*-x - 16*(ln(1 + exp(-x/4)) - ln(2))} -| (-4, 0) -- cycle;
        % \addplot[gray!30, domain=0:0.5, fill, opacity=0.6, draw=none] ({x/(x - 1)}, x) -| (-4,-4) -- cycle;
        % \addplot[gray!30, domain=0:0.5, fill, opacity=0.6, draw=none] {x/(x - 1)} -| (0.5, -1) -- (0.5, -4) -- (-4,-4) -- cycle;
        \node at (-2.5, 0.75) {$T$};

        \draw[black, very thick] (-4, 2.09) -- (-4, 0);
        \draw[black, very thick] (0, 0) -- (-4, 0);
    \end{axis}
\end{tikzpicture}

==> figures/opf-gain.tex <==
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        axis on top=true,
        xmin=-0.1, xmax=4,
        ymin=-0.1, ymax=4,
        axis lines=center,
        x label style={anchor=north},
        y label style={anchor=east},
        xlabel={$w$},
        ylabel={$w - \ell(w)$},
        grid=major,
        legend pos=outer north east,
        samples=200,
        domain=-4:4,
        xtick=\empty,
        ytick=\empty
        ]

        % R = 1, 1
        \addplot[black, dashed, thick, domain=0.01:4] {x};
        \addplot[black, very thick, domain=0.01:4] coordinates{
            (0.0, 0.0)
            (0.01, 0.009987500003254298)
            (0.02, 0.019950000052083753)
            (0.03, 0.02988750026367107)
            (0.04, 0.03980000083332847)
            (0.05, 0.04968750203448345)
            (0.06, 0.05955000421868589)
            (0.07, 0.06938750781559572)
            (0.08, 0.07920001333297734)
            (0.09, 0.08898752135669993)
            (0.1, 0.09875003255072665)
            (0.11, 0.10848754765710204)
            (0.12, 0.1182000674959488)
            (0.13, 0.1278875929654587)
            (0.14, 0.13755012504187125)
            (0.15, 0.14718766477947368)
            (0.16, 0.15680021331057994)
            (0.17, 0.16638777184552137)
            (0.18, 0.17595034167262552)
            (0.19, 0.18548792415820586)
            (0.2, 0.19500052074654345)
            (0.21, 0.20448813295986765)
            (0.22, 0.21395076239833685)
            (0.23, 0.22338841074001844)
            (0.24, 0.2328010797408695)
            (0.25, 0.2421887712347175)
            (0.26, 0.2515514871332243)
            (0.27, 0.26088922942587933)
            (0.28, 0.2702020001799694)
            (0.29, 0.27948980154054653)
            (0.3, 0.28875263573040183)
            (0.31, 0.2979905050500487)
            (0.32, 0.30720341187768435)
            (0.33, 0.3163913586691612)
            (0.34, 0.3255543479579566)
            (0.35, 0.33469238235514454)
            (0.36, 0.3438054645493621)
            (0.37, 0.3528935973067734)
            (0.38, 0.3619567834710343)
            (0.39, 0.3709950259632607)
            (0.4, 0.3800083277819891)
            (0.41, 0.3889966920031464)
            (0.42, 0.39796012177999723)
            (0.43, 0.4068986203431199)
            (0.44, 0.4158121910003573)
            (0.45, 0.42470083713677415)
            (0.46, 0.4335645622146284)
            (0.47, 0.4424033697733092)
            (0.48, 0.451217263429307)
            (0.49, 0.46000624687616143)
            (0.5, 0.46877032388441897)
            (0.51, 0.47750949830158507)
            (0.52, 0.4862237740520743)
            (0.53, 0.49491315513716416)
            (0.54, 0.5035776456349454)
            (0.55, 0.5122172497002706)
            (0.56, 0.5208319715647023)
            (0.57, 0.529421815536458)
            (0.58, 0.537986786000365)
            (0.59, 0.546526887417793)
            (0.6, 0.5550421243266125)
            (0.61, 0.5635325013411289)
            (0.62, 0.5719980231520309)
            (0.63, 0.5804386945263248)
            (0.64, 0.5888545203072902)
            (0.65, 0.5972455054144)
            (0.66, 0.6056116548432776)
            (0.67, 0.6139529736656243)
            (0.68, 0.622269467029157)
            (0.69, 0.6305611401575528)
            (0.7, 0.638827998350376)
            (0.71, 0.6470700469830133)
            (0.72, 0.6552872915066137)
            (0.73, 0.6634797374480148)
            (0.74, 0.6716473904096756)
            (0.75, 0.6797902560696087)
            (0.76, 0.6879083401813115)
            (0.77, 0.6960016485736928)
            (0.78, 0.7040701871510004)
            (0.79, 0.7121139618927517)
            (0.8, 0.7201329788536552)
            (0.81, 0.728127244163542)
            (0.82, 0.736096764027283)
            (0.83, 0.7440415447247212)
            (0.84, 0.7519615926105846)
            (0.85, 0.7598569141144164)
            (0.86, 0.7677275157404909)
            (0.87, 0.7755734040677377)
            (0.88, 0.7833945857496539)
            (0.89, 0.7911910675142303)
            (0.9, 0.7989628561638654)
            (0.91, 0.8067099585752807)
            (0.92, 0.8144323816994369)
            (0.93, 0.8221301325614522)
            (0.94, 0.8298032182605097)
            (0.95, 0.8374516459697772)
            (0.96, 0.8450754229363104)
            (0.97, 0.8526745564809806)
            (0.98, 0.8602490539983632)
            (0.99, 0.8677989229566674)
            (1.0, 0.8753241708976276)
            (1.01, 0.8828248054364269)
            (1.02, 0.8903008342615943)
            (1.03, 0.8977522651349121)
            (1.04, 0.9051791058913254)
            (1.05, 0.912581364438841)
            (1.06, 0.9199590487584346)
            (1.07, 0.9273121669039537)
            (1.08, 0.9346407270020176)
            (1.09, 0.9419447372519165)
            (1.1, 0.9492242059255225)
            (1.11, 0.9564791413671723)
            (1.12, 0.9637095519935821)
            (1.13, 0.9709154462937297)
            (1.14, 0.9780968328287682)
            (1.15, 0.9852537202319085)
            (1.16, 0.9923861172083186)
            (1.17, 0.9994940325350257)
            (1.18, 1.006577475060795)
            (1.19, 1.0136364537060358)
            (1.2, 1.0206709774626896)
            (1.21, 1.027681055394118)
            (1.22, 1.0346666966349927)
            (1.23, 1.0416279103911958)
            (1.24, 1.0485647059396925)
            (1.25, 1.0554770926284345)
            (1.26, 1.0623650798762323)
            (1.27, 1.0692286771726596)
            (1.28, 1.0760678940779196)
            (1.29, 1.0828827402227459)
            (1.3, 1.0896732253082744)
            (1.31, 1.0964393591059403)
            (1.32, 1.103181151457343)
            (1.33, 1.1098986122741437)
            (1.34, 1.1165917515379398)
            (1.35, 1.1232605793001436)
            (1.36, 1.1299051056818643)
            (1.37, 1.1365253408737894)
            (1.38, 1.143121295136054)
            (1.39, 1.1496929787981303)
            (1.4, 1.156240402258693)
            (1.41, 1.1627635759854968)
            (1.42, 1.1692625105152636)
            (1.43, 1.1757372164535382)
            (1.44, 1.1821877044745768)
            (1.45, 1.1886139853212063)
            (1.46, 1.195016069804713)
            (1.47, 1.2013939688046997)
            (1.48, 1.207747693268964)
            (1.49, 1.2140772542133622)
            (1.5, 1.2203826627216845)
            (1.51, 1.2266639299455206)
            (1.52, 1.2329210671041255)
            (1.53, 1.2391540854842946)
            (1.54, 1.2453629964402166)
            (1.55, 1.2515478113933545)
            (1.56, 1.2577085418322942)
            (1.57, 1.263845199312626)
            (1.58, 1.2699577954567918)
            (1.59, 1.27604634195396)
            (1.6, 1.2821108505598828)
            (1.61, 1.2881513330967567)
            (1.62, 1.294167801453086)
            (1.63, 1.3001602675835402)
            (1.64, 1.306128743508818)
            (1.65, 1.3120732413154976)
            (1.66, 1.317993773155908)
            (1.67, 1.3238903512479698)
            (1.68, 1.3297629878750665)
            (1.69, 1.3356116953858925)
            (1.7, 1.3414364861943169)
            (1.71, 1.347237372779225)
            (1.72, 1.3530143676843822)
            (1.73, 1.358767483518291)
            (1.74, 1.36449673295403)
            (1.75, 1.3702021287291188)
            (1.76, 1.3758836836453685)
            (1.77, 1.381541410568722)
            (1.78, 1.387175322429121)
            (1.79, 1.3927854322203403)
            (1.8, 1.3983717529998463)
            (1.81, 1.4039342978886435)
            (1.82, 1.4094730800711226)
            (1.83, 1.4149881127949033)
            (1.84, 1.4204794093706876)
            (1.85, 1.4259469831721048)
            (1.86, 1.4313908476355517)
            (1.87, 1.4368110162600454)
            (1.88, 1.4422075026070607)
            (1.89, 1.44758032030038)
            (1.9, 1.4529294830259283)
            (1.91, 1.458255004531629)
            (1.92, 1.46355689862723)
            (1.93, 1.46883517918416)
            (1.94, 1.4740898601353591)
            (1.95, 1.479320955475121)
            (1.96, 1.4845284792589402)
            (1.97, 1.489712445603338)
            (1.98, 1.4948728686857202)
            (1.99, 1.5000097627441928)
            (2.0, 1.5051231420774176)
            (2.01, 1.510213021044441)
            (2.02, 1.515279414064533)
            (2.03, 1.5203223356170184)
            (2.04, 1.525341800241125)
            (2.05, 1.5303378225357998)
            (2.06, 1.5353104171595633)
            (2.07, 1.540259598830327)
            (2.08, 1.5451853823252364)
            (2.09, 1.5500877824805013)
            (2.1, 1.5549668141912298)
            (2.11, 1.559822492411255)
            (2.12, 1.5646548321529758)
            (2.13, 1.5694638484871737)
            (2.14, 1.574249556542862)
            (2.15, 1.5790119715071005)
            (2.16, 1.5837511086248277)
            (2.17, 1.5884669831986962)
            (2.18, 1.593159610588898)
            (2.19, 1.5978290062129878)
            (2.2, 1.602475185545722)
            (2.21, 1.6070981641188693)
            (2.22, 1.6116979575210544)
            (2.23, 1.616274581397573)
            (2.24, 1.6208280514502214)
            (2.25, 1.625358383437126)
            (2.26, 1.629865593172557)
            (2.27, 1.634349696526765)
            (2.28, 1.6388107094258024)
            (2.29, 1.6432486478513342)
            (2.3, 1.6476635278404848)
            (2.31, 1.6520553654856394)
            (2.32, 1.6564241769342734)
            (2.33, 1.6607699783887853)
            (2.34, 1.6650927861062979)
            (2.35, 1.6693926163984947)
            (2.36, 1.6736694856314318)
            (2.37, 1.6779234102253744)
            (2.38, 1.6821544066545941)
            (2.39, 1.6863624914471989)
            (2.4, 1.6905476811849547)
            (2.41, 1.6947099925031086)
            (2.42, 1.698849442090193)
            (2.43, 1.7029660466878513)
            (2.44, 1.707059823090661)
            (2.45, 1.7111307881459448)
            (2.46, 1.7151789587535857)
            (2.47, 1.7192043518658466)
            (2.48, 1.7232069844871885)
            (2.49, 1.727186873674082)
            (2.5, 1.7311440365348272)
            (2.51, 1.735078490229366)
            (2.52, 1.7389902519690987)
            (2.53, 1.7428793390166972)
            (2.54, 1.7467457686859165)
            (2.55, 1.75058955834142)
            (2.56, 1.7544107253985772)
            (2.57, 1.7582092873232829)
            (2.58, 1.7619852616317822)
            (2.59, 1.7657386658904617)
            (2.6, 1.7694695177156823)
            (2.61, 1.773177834773573)
            (2.62, 1.7768636347798532)
            (2.63, 1.780526935499652)
            (2.64, 1.7841677547472945)
            (2.65, 1.787786110386142)
            (2.66, 1.7913820203283795)
            (2.67, 1.7949555025348367)
            (2.68, 1.7985065750147977)
            (2.69, 1.8020352558258081)
            (2.7, 1.8055415630734837)
            (2.71, 1.8090255149113288)
            (2.72, 1.8124871295405307)
            (2.73, 1.8159264252097747)
            (2.74, 1.8193434202150627)
            (2.75, 1.8227381328995005)
            (2.76, 1.8261105816531291)
            (2.77, 1.829460784912715)
            (2.78, 1.8327887611615608)
            (2.79, 1.83609452892932)
            (2.8, 1.8393781067917976)
            (2.81, 1.8426395133707616)
            (2.82, 1.845878767333741)
            (2.83, 1.849095887393844)
            (2.84, 1.8522908923095525)
            (2.85, 1.8554638008845372)
            (2.86, 1.8586146319674586)
            (2.87, 1.8617434044517678)
            (2.88, 1.8648501372755364)
            (2.89, 1.8679348494212182)
            (2.9, 1.8709975599155002)
            (2.91, 1.8740382878290713)
            (2.92, 1.8770570522764558)
            (2.93, 1.8800538724157856)
            (2.94, 1.8830287674486441)
            (2.95, 1.8859817566198318)
            (2.96, 1.8889128592172026)
            (2.97, 1.8918220945714332)
            (2.98, 1.8947094820558665)
            (2.99, 1.897575041086288)
            (3.0, 1.9004187911207264)
            (3.01, 1.9032407516592755)
            (3.02, 1.9060409422438904)
            (3.03, 1.9088193824581778)
            (3.04, 1.9115760919272242)
            (3.05, 1.9143110903173648)
            (3.06, 1.9170243973360166)
            (3.07, 1.9197160327314724)
            (3.08, 1.9223860162926876)
            (3.09, 1.925034367849106)
            (3.1, 1.9276611072704397)
            (3.11, 1.9302662544664915)
            (3.12, 1.9328498293869378)
            (3.13, 1.935411852021148)
            (3.14, 1.937952342397971)
            (3.15, 1.940471320585543)
            (3.16, 1.9429688066910966)
            (3.17, 1.9454448208607502)
            (3.18, 1.9478993832793132)
            (3.19, 1.9503325141700905)
            (3.2, 1.9527442337946797)
            (3.21, 1.955134562452776)
            (3.22, 1.95750352048197)
            (3.23, 1.9598511282575442)
            (3.24, 1.9621774061922892)
            (3.25, 1.9644823747362938)
            (3.26, 1.9667660543767376)
            (3.27, 1.969028465637709)
            (3.28, 1.9712696290799996)
            (3.29, 1.9734895653008921)
            (3.3, 1.975688294933991)
            (3.31, 1.9778658386489867)
            (3.32, 1.9800222171514794)
            (3.33, 1.982157451182779)
            (3.34, 1.9842715615196926)
            (3.35, 1.9863645689743428)
            (3.36, 1.9884364943939548)
            (3.37, 1.9904873586606504)
            (3.38, 1.992517182691274)
            (3.39, 1.9945259874371684)
            (3.4, 1.9965137938839903)
            (3.41, 1.9984806230515009)
            (3.42, 2.000426495993377)
            (3.43, 2.002351433796995)
            (3.44, 2.004255457583253)
            (3.45, 2.0061385885063503)
            (3.46, 2.008000847753606)
            (3.47, 2.009842256545243)
            (3.48, 2.011662836134207)
            (3.49, 2.0134626078059483)
            (3.5, 2.0152415928782315)
            (3.51, 2.016999812700945)
            (3.52, 2.018737288655888)
            (3.53, 2.0204540421565667)
            (3.54, 2.0221500946480164)
            (3.55, 2.023825467606591)
            (3.56, 2.0254801825397544)
            (3.57, 2.0271142609858974)
            (3.58, 2.0287277245141304)
            (3.59, 2.0303205947240865)
            (3.6, 2.0318928932457196)
            (3.61, 2.0334446417391123)
            (3.62, 2.0349758618942735)
            (3.63, 2.036486575430936)
            (3.64, 2.037976804098364)
            (3.65, 2.039446569675152)
            (3.66, 2.040895893969031)
            (3.67, 2.042324798816658)
            (3.68, 2.043733306083435)
            (3.69, 2.0451214376632953)
            (3.7, 2.046489215478517)
            (3.71, 2.047836661479514)
            (3.72, 2.0491637976446584)
            (3.73, 2.050470645980053)
            (3.74, 2.05175722851936)
            (3.75, 2.053023567323594)
            (3.76, 2.0542696844809214)
            (3.77, 2.0554956021064643)
            (3.78, 2.0567013423421137)
            (3.79, 2.0578869273563187)
            (3.8, 2.0590523793438917)
            (3.81, 2.0601977205258266)
            (3.82, 2.0613229731490823)
            (3.83, 2.0624281594864016)
            (3.84, 2.0635133018361014)
            (3.85, 2.0645784225218953)
            (3.86, 2.06562354389268)
            (3.87, 2.066648688322341)
            (3.88, 2.0676538782095735)
            (3.89, 2.068639135977666)
            (3.9, 2.069604484074324)
            (3.91, 2.070549944971459)
            (3.92, 2.0714755411650003)
            (3.93, 2.072381295174704)
            (3.94, 2.0732672295439527)
            (3.95, 2.074133366839562)
            (3.96, 2.0749797296515906)
            (3.97, 2.0758063405931417)
            (3.98, 2.0766132223001645)
            (3.99, 2.07740039743128)
            (4.0, 2.0781678886675596)
            
        };
    \end{axis}
\end{tikzpicture}

==> figures/opf-loss.tex <==
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        axis on top=true,
        xmin=-0.1, xmax=4,
        ymin=-0.1, ymax=4,
        axis lines=center,
        x label style={anchor=north},
        y label style={anchor=east},
        xlabel={$w$},
        ylabel={$\ell(w)$},
        grid=major,
        legend pos=outer north east,
        samples=200,
        domain=-4:4,
        xtick=\empty,
        ytick=\empty
        ]

        \addplot[black, very thick, domain=0.01:4] coordinates{
            (0.0, 0.0)
            (0.01, 1.2499996745702485e-5)
            (0.02, 4.9999947916247456e-5)
            (0.03, 0.0001124997363289304)
            (0.04, 0.00019999916667153006)
            (0.05, 0.0003124979655165505)
            (0.06, 0.00044999578131410534)
            (0.07, 0.0006124921844042897)
            (0.08, 0.0007999866670226619)
            (0.09, 0.0010124786433000632)
            (0.1, 0.0012499674492733592)
            (0.11, 0.0015124523428979575)
            (0.12, 0.0017999325040511938)
            (0.13, 0.002112407034541297)
            (0.14, 0.0024498749581287615)
            (0.15, 0.0028123352205263186)
            (0.16, 0.003199786689420059)
            (0.17, 0.003612228154478647)
            (0.18, 0.004049658327374472)
            (0.19, 0.004512075841794139)
            (0.2, 0.004999479253456562)
            (0.21, 0.0055118670401323455)
            (0.22, 0.006049237601663149)
            (0.23, 0.006611589259981565)
            (0.24, 0.007198920259130492)
            (0.25, 0.007811228765282507)
            (0.26, 0.008448512866775726)
            (0.27, 0.009110770574120686)
            (0.28, 0.0097979998200306)
            (0.29, 0.010510198459453446)
            (0.3, 0.011247364269598159)
            (0.31, 0.012009494949951294)
            (0.32, 0.012796588122315655)
            (0.33, 0.013608641330838833)
            (0.34, 0.0144456520420434)
            (0.35, 0.015307617644855442)
            (0.36, 0.01619453545063787)
            (0.37, 0.017106402693226608)
            (0.38, 0.018043216528965678)
            (0.39, 0.019004974036739286)
            (0.4, 0.019991672218010903)
            (0.41, 0.02100330799685357)
            (0.42, 0.02203987822000275)
            (0.43, 0.023101379656880083)
            (0.44, 0.02418780899964268)
            (0.45, 0.025299162863225866)
            (0.46, 0.026435437785371607)
            (0.47, 0.027596630226690788)
            (0.48, 0.02878273657069297)
            (0.49, 0.029993753123838562)
            (0.5, 0.03122967611558103)
            (0.51, 0.03249050169841494)
            (0.52, 0.03377622594792573)
            (0.53, 0.035086844862835864)
            (0.54, 0.03642235436505459)
            (0.55, 0.03778275029972944)
            (0.56, 0.039168028435297764)
            (0.57, 0.040578184463542)
            (0.58, 0.04201321399963498)
            (0.59, 0.043473112582206985)
            (0.6, 0.04495787567338749)
            (0.61, 0.04646749865887112)
            (0.62, 0.04800197684796914)
            (0.63, 0.04956130547367521)
            (0.64, 0.05114547969270977)
            (0.65, 0.0527544945856)
            (0.66, 0.05438834515672242)
            (0.67, 0.05604702633437575)
            (0.68, 0.057730532970843074)
            (0.69, 0.05943885984244712)
            (0.7, 0.061172001649624)
            (0.71, 0.06292995301698667)
            (0.72, 0.06471270849338628)
            (0.73, 0.06652026255198518)
            (0.74, 0.06835260959032441)
            (0.75, 0.07020974393039126)
            (0.76, 0.07209165981868848)
            (0.77, 0.07399835142630717)
            (0.78, 0.07592981284899958)
            (0.79, 0.07788603810724837)
            (0.8, 0.07986702114634481)
            (0.81, 0.08187275583645803)
            (0.82, 0.08390323597271698)
            (0.83, 0.08595845527527879)
            (0.84, 0.08803840738941537)
            (0.85, 0.09014308588558362)
            (0.86, 0.09227248425950907)
            (0.87, 0.09442659593226232)
            (0.88, 0.09660541425034608)
            (0.89, 0.09880893248576972)
            (0.9, 0.1010371438361346)
            (0.91, 0.10329004142471931)
            (0.92, 0.10556761830056316)
            (0.93, 0.10786986743854787)
            (0.94, 0.11019678173949021)
            (0.95, 0.11254835403022279)
            (0.96, 0.11492457706368953)
            (0.97, 0.11732544351901941)
            (0.98, 0.11975094600163683)
            (0.99, 0.1222010770433326)
            (1.0, 0.1246758291023724)
            (1.01, 0.12717519456357307)
            (1.02, 0.12969916573840568)
            (1.03, 0.1322477348650879)
            (1.04, 0.1348208941086746)
            (1.05, 0.13741863556115907)
            (1.06, 0.14004095124156546)
            (1.07, 0.14268783309604638)
            (1.08, 0.14535927299798246)
            (1.09, 0.14805526274808356)
            (1.1, 0.1507757940744776)
            (1.11, 0.15352085863282783)
            (1.12, 0.156290448006418)
            (1.13, 0.15908455370627017)
            (1.14, 0.16190316717123165)
            (1.15, 0.16474627976809142)
            (1.16, 0.16761388279168132)
            (1.17, 0.17050596746497426)
            (1.18, 0.17342252493920496)
            (1.19, 0.1763635462939641)
            (1.2, 0.1793290225373103)
            (1.21, 0.18231894460588194)
            (1.22, 0.1853333033650073)
            (1.23, 0.18837208960880414)
            (1.24, 0.19143529406030746)
            (1.25, 0.19452290737156552)
            (1.26, 0.1976349201237677)
            (1.27, 0.20077132282734045)
            (1.28, 0.20393210592208044)
            (1.29, 0.20711725977725415)
            (1.3, 0.21032677469172567)
            (1.31, 0.2135606408940598)
            (1.32, 0.21681884854265698)
            (1.33, 0.2201013877258564)
            (1.34, 0.2234082484620603)
            (1.35, 0.22673942069985653)
            (1.36, 0.2300948943181358)
            (1.37, 0.23347465912621068)
            (1.38, 0.2368787048639458)
            (1.39, 0.24030702120186964)
            (1.4, 0.24375959774130695)
            (1.41, 0.24723642401450308)
            (1.42, 0.2507374894847363)
            (1.43, 0.2542627835464617)
            (1.44, 0.2578122955254232)
            (1.45, 0.26138601467879363)
            (1.46, 0.264983930195287)
            (1.47, 0.26860603119530024)
            (1.48, 0.27225230673103606)
            (1.49, 0.2759227457866378)
            (1.5, 0.2796173372783155)
            (1.51, 0.28333607005447936)
            (1.52, 0.2870789328958745)
            (1.53, 0.2908459145157054)
            (1.54, 0.2946370035597834)
            (1.55, 0.2984521886066456)
            (1.56, 0.30229145816770586)
            (1.57, 0.306154800687374)
            (1.58, 0.3100422045432083)
            (1.59, 0.31395365804604003)
            (1.6, 0.31788914944011726)
            (1.61, 0.32184866690324343)
            (1.62, 0.32583219854691414)
            (1.63, 0.3298397324164597)
            (1.64, 0.3338712564911819)
            (1.65, 0.3379267586845023)
            (1.66, 0.342006226844092)
            (1.67, 0.3461096487520301)
            (1.68, 0.3502370121249334)
            (1.69, 0.3543883046141074)
            (1.7, 0.3585635138056831)
            (1.71, 0.3627626272207749)
            (1.72, 0.36698563231561776)
            (1.73, 0.37123251648170896)
            (1.74, 0.3755032670459699)
            (1.75, 0.37979787127088116)
            (1.76, 0.3841163163546315)
            (1.77, 0.388458589431278)
            (1.78, 0.392824677570879)
            (1.79, 0.3972145677796597)
            (1.8, 0.40162824700015376)
            (1.81, 0.4060657021113565)
            (1.82, 0.41052691992887747)
            (1.83, 0.41501188720509674)
            (1.84, 0.41952059062931246)
            (1.85, 0.4240530168278953)
            (1.86, 0.4286091523644484)
            (1.87, 0.43318898373995474)
            (1.88, 0.43779249739293924)
            (1.89, 0.4424196796996198)
            (1.9, 0.44707051697407163)
            (1.91, 0.451744995468371)
            (1.92, 0.4564431013727699)
            (1.93, 0.46116482081583987)
            (1.94, 0.4659101398646408)
            (1.95, 0.47067904452487896)
            (1.96, 0.4754715207410598)
            (1.97, 0.48028755439666204)
            (1.98, 0.48512713131427976)
            (1.99, 0.48999023725580715)
            (2.0, 0.4948768579225824)
            (2.01, 0.4997869789555587)
            (2.02, 0.5047205859354671)
            (2.03, 0.5096776643829815)
            (2.04, 0.5146581997588751)
            (2.05, 0.5196621774642001)
            (2.06, 0.5246895828404368)
            (2.07, 0.5297404011696729)
            (2.08, 0.5348146176747637)
            (2.09, 0.5399122175194986)
            (2.1, 0.5450331858087702)
            (2.11, 0.550177507588745)
            (2.12, 0.5553451678470243)
            (2.13, 0.5605361515128262)
            (2.14, 0.5657504434571381)
            (2.15, 0.5709880284928994)
            (2.16, 0.5762488913751724)
            (2.17, 0.5815330168013038)
            (2.18, 0.5868403894111021)
            (2.19, 0.5921709937870121)
            (2.2, 0.5975248144542782)
            (2.21, 0.6029018358811307)
            (2.22, 0.6083020424789458)
            (2.23, 0.613725418602427)
            (2.24, 0.6191719485497789)
            (2.25, 0.6246416165628741)
            (2.26, 0.6301344068274428)
            (2.27, 0.635650303473235)
            (2.28, 0.6411892905741974)
            (2.29, 0.6467513521486659)
            (2.3, 0.6523364721595151)
            (2.31, 0.6579446345143607)
            (2.32, 0.6635758230657265)
            (2.33, 0.6692300216112148)
            (2.34, 0.674907213893702)
            (2.35, 0.6806073836015054)
            (2.36, 0.6863305143685681)
            (2.37, 0.6920765897746257)
            (2.38, 0.6978455933454057)
            (2.39, 0.7036375085528013)
            (2.4, 0.7094523188150452)
            (2.41, 0.7152900074968915)
            (2.42, 0.721150557909807)
            (2.43, 0.7270339533121488)
            (2.44, 0.7329401769093389)
            (2.45, 0.7388692118540554)
            (2.46, 0.7448210412464142)
            (2.47, 0.7507956481341536)
            (2.48, 0.7567930155128115)
            (2.49, 0.7628131263259181)
            (2.5, 0.7688559634651728)
            (2.51, 0.7749215097706337)
            (2.52, 0.7810097480309013)
            (2.53, 0.7871206609833026)
            (2.54, 0.7932542313140836)
            (2.55, 0.7994104416585799)
            (2.56, 0.8055892746014228)
            (2.57, 0.811790712676717)
            (2.58, 0.8180147383682179)
            (2.59, 0.8242613341095382)
            (2.6, 0.8305304822843178)
            (2.61, 0.8368221652264269)
            (2.62, 0.8431363652201469)
            (2.63, 0.8494730645003479)
            (2.64, 0.8558322452527056)
            (2.65, 0.8622138896138578)
            (2.66, 0.8686179796716207)
            (2.67, 0.8750444974651632)
            (2.68, 0.8814934249852024)
            (2.69, 0.8879647441741918)
            (2.7, 0.8944584369265165)
            (2.71, 0.9009744850886712)
            (2.72, 0.9075128704594695)
            (2.73, 0.9140735747902253)
            (2.74, 0.9206565797849375)
            (2.75, 0.9272618671004995)
            (2.76, 0.9338894183468707)
            (2.77, 0.9405392150872851)
            (2.78, 0.947211238838439)
            (2.79, 0.95390547107068)
            (2.8, 0.9606218932082022)
            (2.81, 0.9673604866292385)
            (2.82, 0.9741212326662589)
            (2.83, 0.9809041126061562)
            (2.84, 0.9877091076904474)
            (2.85, 0.9945361991154629)
            (2.86, 1.0013853680325413)
            (2.87, 1.0082565955482323)
            (2.88, 1.0151498627244635)
            (2.89, 1.022065150578782)
            (2.9, 1.0290024400844997)
            (2.91, 1.0359617121709288)
            (2.92, 1.0429429477235441)
            (2.93, 1.0499461275842146)
            (2.94, 1.0569712325513558)
            (2.95, 1.0640182433801684)
            (2.96, 1.0710871407827973)
            (2.97, 1.078177905428567)
            (2.98, 1.0852905179441334)
            (2.99, 1.0924249589137123)
            (3.0, 1.0995812088792736)
            (3.01, 1.1067592483407243)
            (3.02, 1.1139590577561096)
            (3.03, 1.121180617541822)
            (3.04, 1.1284239080727758)
            (3.05, 1.135688909682635)
            (3.06, 1.1429756026639835)
            (3.07, 1.1502839672685274)
            (3.08, 1.1576139837073125)
            (3.09, 1.1649656321508939)
            (3.1, 1.1723388927295604)
            (3.11, 1.1797337455335084)
            (3.12, 1.1871501706130623)
            (3.13, 1.1945881479788518)
            (3.14, 1.2020476576020291)
            (3.15, 1.2095286794144569)
            (3.16, 1.2170311933089035)
            (3.17, 1.2245551791392497)
            (3.18, 1.232100616720687)
            (3.19, 1.2396674858299095)
            (3.2, 1.2472557662053205)
            (3.21, 1.254865437547224)
            (3.22, 1.2624964795180302)
            (3.23, 1.2701488717424558)
            (3.24, 1.277822593807711)
            (3.25, 1.2855176252637062)
            (3.26, 1.2932339456232622)
            (3.27, 1.300971534362291)
            (3.28, 1.3087303709200002)
            (3.29, 1.316510434699108)
            (3.3, 1.324311705066009)
            (3.31, 1.3321341613510134)
            (3.32, 1.3399777828485204)
            (3.33, 1.347842548817221)
            (3.34, 1.3557284384803072)
            (3.35, 1.3636354310256573)
            (3.36, 1.3715635056060451)
            (3.37, 1.3795126413393497)
            (3.38, 1.387482817308726)
            (3.39, 1.3954740125628318)
            (3.4, 1.4034862061160096)
            (3.41, 1.4115193769484993)
            (3.42, 1.4195735040066229)
            (3.43, 1.427648566203005)
            (3.44, 1.4357445424167468)
            (3.45, 1.4438614114936499)
            (3.46, 1.451999152246394)
            (3.47, 1.460157743454757)
            (3.48, 1.468337163865793)
            (3.49, 1.476537392194052)
            (3.5, 1.4847584071217685)
            (3.51, 1.4930001872990548)
            (3.52, 1.5012627113441122)
            (3.53, 1.5095459578434332)
            (3.54, 1.5178499053519836)
            (3.55, 1.5261745323934086)
            (3.56, 1.5345198174602457)
            (3.57, 1.5428857390141024)
            (3.58, 1.5512722754858697)
            (3.59, 1.5596794052759133)
            (3.6, 1.5681071067542804)
            (3.61, 1.5765553582608876)
            (3.62, 1.5850241381057266)
            (3.63, 1.593513424569064)
            (3.64, 1.6020231959016362)
            (3.65, 1.610553430324848)
            (3.66, 1.619104106030969)
            (3.67, 1.627675201183342)
            (3.68, 1.636266693916565)
            (3.69, 1.6448785623367046)
            (3.7, 1.6535107845214831)
            (3.71, 1.662163338520486)
            (3.72, 1.6708362023553418)
            (3.73, 1.6795293540199472)
            (3.74, 1.68824277148064)
            (3.75, 1.696976432676406)
            (3.76, 1.7057303155190784)
            (3.77, 1.7145043978935357)
            (3.78, 1.7232986576578861)
            (3.79, 1.7321130726436813)
            (3.8, 1.740947620656108)
            (3.81, 1.7498022794741734)
            (3.82, 1.7586770268509175)
            (3.83, 1.7675718405135985)
            (3.84, 1.7764866981638985)
            (3.85, 1.7854215774781048)
            (3.86, 1.7943764561073197)
            (3.87, 1.803351311677659)
            (3.88, 1.8123461217904264)
            (3.89, 1.821360864022334)
            (3.9, 1.8303955159256757)
            (3.91, 1.839450055028541)
            (3.92, 1.8485244588349996)
            (3.93, 1.8576187048252963)
            (3.94, 1.8667327704560472)
            (3.95, 1.8758666331604381)
            (3.96, 1.8850202703484094)
            (3.97, 1.8941936594068585)
            (3.98, 1.9033867776998354)
            (3.99, 1.9125996025687204)
            (4.0, 1.9218321113324404)
        };
    \end{axis}
\end{tikzpicture}

==> figures/simple-T-star.tex <==
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        axis on top=true,
        xmin=-5, xmax=1,
        ymin=-1, ymax=5,
        axis lines=center,
        xlabel={$z_1$},
        ylabel={$z_2$},
        grid=major,
        legend pos=outer north east,
        samples=200,
        domain=-4:4,
        xtick=\empty,
        ytick=\empty
        ]
        % Set T
        \addplot[black, very thick, domain=-4:0] {-x};
        \addplot[gray!30, domain=-4:0, fill, opacity=0.6, draw=none] {-x} -| (-4, 0) -- cycle;
        \node at (-2.75, 1.25) {$T$};
        \draw[black, very thick] (-4, 4) -- (-4, 0);
        \draw[black, very thick] (0, 0) -- (-4, 0);


        % Hyperplanes
        \addplot[blue, dashed, thick, domain=-5:1] {-x};
        \addplot[blue, dashed, thick, domain=-5:1] {-(1 + 00.5)*x};
        \addplot[blue, dashed, thick, domain=-5:1] {-x/(1 + 00.5) + 00.5*4/(1 + 00.5)};


        % Set Tstar
        \addplot[blue, very thick, domain=-4:0] {-x};
        % draw points at ends:
        \addplot[blue, only marks, mark=*, mark size=3pt] coordinates {(-4, 4) (0, 0)};

        % \addplot[blue!30, fill, opacity=0.4, draw=none] 
        %     (0,0) -- (-4, 4) -- (-5, {5/(1 + 00.5) + 00.5*4/(1 + 00.5)})  
        %     -- (-5, -1) -- (1, {-(1 + 00.5)*1}) -- cycle;
        % \node at (-2.75, 1.25) {$T$};
        % \draw[black, very thick] (-4, 4) -- (-4, 0);
        % \draw[black, very thick] (0, 0) -- (-4, 0);
    \end{axis}
\end{tikzpicture}

==> figures/wireless-network.tex <==
\begin{tikzpicture}
    % Base Stations
    \node[draw, regular polygon, regular polygon sides=3, shape border rotate=180] (B1) at (0,0) {};
    \node[above] at (B1.north) {$b_1$};
    \draw (B1) -- ++(0, -1);
    \node[draw, regular polygon, regular polygon sides=3, shape border rotate=180] (B2) at (4,0) {};
    \node[above] at (B2.north) {$b_2$};
    \draw (B2) -- ++(0, -1);

    % Users
    \node[draw, circle] (U1) at (-2,1) {};
    \node[draw, circle] (U2) at (-2,-1) {};
    \node[draw, circle] (U3) at (8,1.5) {};
    \node[draw, circle] (U4) at (6,1) {$v$};
    \node[draw, circle] (U5) at (6,-1) {};
    \node[draw, circle] (U6) at (3,1.5) {$u$};


    % Edges
    \draw[dotted] (B1) -- (U1);
    \draw[dotted] (U2) -- (U1);
    \draw[dotted] (B1) -- (U2);
    \draw[dotted] (U4) -- (U3);
    \draw[dotted] (U5) -- (U3);
    \draw[dotted] (B2) -- (U4);
    \draw[dotted] (B2) -- (U5);
    \draw[dotted] (U4) -- (U5);
    \draw[solid, <-, blue, thick] (U4) -- (U6);
    \draw[solid, <-, blue, thick] (B1) -- (U6);
    \draw[solid, <-, blue, thick] (B2) -- (U6);
    % \draw [->] (4) to [out=150,in=30] (1);

    \draw (B1) -- (B2);
\end{tikzpicture}
